Early Warning Signals for OpenVLA Failure under Visual Distribution Shift

Visual shifts can cause a vision-language-action policy to fail after initially plausible behavior. We ask whether OpenVLA's internal activations contain signals associated with the steps before failure. We freeze the policy, record one MLP activation per LIBERO-10 step, and fit two linear monitors. Occlusion reduces task success from $57\%$ to $17\%$. Within failed matched-reset trajectories, a layer-16 logistic probe attains AUROC $0.972$ and AUPRC $0.352$, whereas action disagreement attains AUROC $0.496$. Without refitting, the occlusion-trained probe reaches AUROC $0.689$ on failed camera-jitter episodes. In a calibration check, however, the same layer-16 monitor averages 3.32 warning onsets per clean episode. This contrast shows that strong retrospective discrimination does not imply operationally quiet warning behavior. Because fitting and evaluation share tasks, resets, and seed, these results establish retrospective separability rather than prediction on independent episodes.

==> figures/openvla_failure_monitor_architecture.tikz <==
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=2.0mm]},
  online/.style={->, line width=0.95pt, draw=blue!62!black},
  recorded/.style={->, dashed, line width=0.95pt, draw=green!45!black},
  recordedline/.style={dashed, line width=0.95pt, draw=green!45!black},
  captureflow/.style={->, dashed, line width=0.85pt, draw=red!72!black},
  feedback/.style={->, line width=0.85pt, draw=black!58},
  panel/.style={draw=black!34, rounded corners=5pt, fill=black!1,
                line width=0.75pt},
  base/.style={draw=black!40, rounded corners=2pt, fill=white,
               align=center, font=\footnotesize, inner xsep=2.5pt,
               inner ysep=2.5pt, minimum height=0.76cm},
  model/.style={base, draw=blue!65!black, fill=blue!7},
  shiftbox/.style={base, draw=orange!80!black, fill=orange!10},
  hook/.style={base, draw=red!72!black, fill=red!8, line width=1.0pt,
               font=\scriptsize, minimum height=1.35cm},
  data/.style={base, draw=green!48!black, fill=green!8,
               font=\scriptsize, minimum height=1.18cm},
  monitor/.style={base, draw=green!48!black, fill=green!8,
                  font=\scriptsize, minimum height=0.88cm},
  eval/.style={base, draw=violet!66!black, fill=violet!8,
               font=\scriptsize, minimum height=0.94cm},
  layer/.style={draw=blue!60!black, rounded corners=1pt, fill=blue!5,
                minimum width=0.48cm, minimum height=0.76cm,
                font=\scriptsize, align=center, inner sep=1pt},
  fusion/.style={draw=blue!65!black, circle, fill=blue!7,
                 minimum size=0.40cm, font=\scriptsize\bfseries, inner sep=0pt},
  picked/.style={layer, draw=red!76!black, fill=red!13, line width=1.0pt},
  title/.style={font=\footnotesize\bfseries, text=black!76},
  note/.style={font=\scriptsize, text=black!62, align=center}
]

% Fixed panel grid. Every adjacent panel has a 0.30 cm gutter.
\node[panel, minimum width=4.20cm, minimum height=3.60cm]
  (pobs) at (2.10,6.95) {};
\node[panel, minimum width=8.87cm, minimum height=3.60cm]
  (pmodel) at (8.935,6.95) {};
\node[panel, minimum width=3.58cm, minimum height=3.60cm]
  (pcontrol) at (15.46,6.95) {};

\node[panel, minimum width=5.00cm, minimum height=2.80cm]
  (pcapture) at (2.50,2.70) {};
\node[panel, minimum width=5.60cm, minimum height=2.80cm]
  (plabel) at (8.10,2.70) {};
\node[panel, minimum width=6.05cm, minimum height=2.80cm]
  (pfit) at (14.225,2.70) {};

% Online lane headings.
\node[title, anchor=west] at (0.00,9.08) {ONLINE CLOSED LOOP: FROZEN OPENVLA};
\node[title] at (2.10,8.10) {1. Form policy inputs};
\node[title] at (8.935,8.10) {2. Run the multimodal policy};
\node[title] at (15.46,8.10) {3. Execute the action};

% Observation formation. Gaps between neighboring boxes are 0.20--0.25 cm.
\node[base, text width=0.80cm] (state) at (0.66,7.08)
  {state\\$x_{e,t}$};
\node[base, text width=0.80cm] (render) at (1.94,7.08)
  {render\\$o_{e,t}$};
\node[shiftbox, text width=1.12cm] (perturb) at (3.38,7.08)
  {$q_\rho(o_{e,t})$\\shift pixels};
\draw[online] (state) -- (render);
\draw[online] (render) -- (perturb);
\node[model, font=\scriptsize, text width=1.36cm] (instruction) at (2.10,5.83)
  {instruction $c_e$\\tokenizer};

% OpenVLA path. Pipeline boxes share one height and use uniform gutters.
\node[model, font=\scriptsize, text width=1.40cm] (vision) at (5.53,7.08)
  {DINOv2 +\\SigLIP\\visual towers};
\node[model, font=\scriptsize, text width=0.94cm] (projector) at (7.08,7.08)
  {visual\\projector};
\node[fusion] (fusion) at (8.12,7.08) {$+$};
\node[layer] (l0) at (8.92,7.08) {$L_0$};
\node[layer] (ld) at (9.76,7.08) {$\cdots$};
\node[picked] (lL) at (10.60,7.08) {$L$};
\node[layer, minimum width=0.54cm] (l31) at (11.47,7.08) {$L_{31}$};
\node[model, font=\scriptsize, text width=0.78cm] (tokens) at (12.58,7.08)
  {action\\tokens};
\draw[online] (perturb) -- (vision);
\draw[online] (vision) -- (projector);
\draw[online] (projector) -- (fusion);
\draw[online] (fusion) -- (l0);
\draw[online] (l0) -- (ld);
\draw[online] (ld) -- (lL);
\draw[online] (lL) -- (l31);
\draw[online] (l31) -- (tokens);
\draw[online] (instruction.east) -- (4.35,5.83) -- (8.12,5.83)
  -- (fusion.south);
\node[note] at (10.60,7.66)
  {record one of 32 Llama~2 blocks per rollout};

% Action execution and a return path routed outside the panels.
\node[model, text width=1.38cm] (detok) at (14.62,7.08)
  {detokenize\\$a_{e,t}\in\mathbb{R}^{7}$};
\node[base, text width=1.22cm] (sim) at (16.34,7.08)
  {LIBERO\\transition};
\draw[online] (tokens) -- (detok);
\draw[online] (detok) -- (sim);
\node[note] at (15.46,5.83)
  {execute $a_{e,t}$ and obtain $x_{e,t+1}$};
\draw[feedback] (sim.east) -- (17.55,7.08) -- (17.55,9.68) -- (-0.28,9.68)
  -- (-0.28,7.08) -- (state.west);
\node[note, anchor=east] at (16.10,9.84) {next environment step};

% Offline lane headings.
\node[title, anchor=west] at (0.00,4.62)
  {RECORDED DATA: OFFLINE FITTING AND EVALUATION};
\node[title] at (2.50,3.76) {4. Capture one feedforward state};
\node[title] at (8.10,3.76) {5. Construct labels and partitions};
\node[title] at (14.225,3.76) {6. Fit and evaluate each monitor};

% Activation capture. The dashed red path occupies its own gutter.
\node[hook, text width=1.38cm] (site) at (1.08,2.63)
  {pre-hook at\\\texttt{down\_proj}\\passes $1,\ldots,P$};
\node[hook, text width=2.28cm] (pool) at (3.47,2.63)
  {retain pass $P$\\$A^{(L,P)}_{e,t}\in\mathbb{R}^{q\times d}$\\
   $h^{(L)}_{e,t}=q^{-1}\!\sum_j A^{(L,P)}_{e,t,j}$};
\draw[captureflow] (lL.south) -- (10.60,4.34) -- (-0.28,4.34)
  -- (-0.28,2.63) -- (site.west);
\draw[recorded] (site) -- (pool);
\node[note] at (2.50,1.49)
  {usually $q=1$: the final action-token state};

% Labels and partitions. All three inner boxes share one height.
\node[data, text width=1.02cm] (events) at (6.20,2.63)
  {episode\\outcome +\\first event $\tau_e$};
\node[data, text width=1.48cm] (labels) at (8.01,2.63)
  {target $y_{e,t}=1$\\iff $0\leq\tau_e-t\leq K$\\else $0$};
\node[data, text width=1.20cm] (partition) at (9.91,2.63)
  {group by\\episode, seed,\\task, shift};
\draw[recorded] (pool) -- (events);
\draw[recorded] (events) -- (labels);
\draw[recorded] (labels) -- (partition);
\node[note] at (8.10,1.49)
  {fit preprocessing statistics on training groups only};

% Monitor branches use dedicated split and merge lanes without arrow collisions.
\node[monitor, text width=1.18cm] (direction) at (12.85,3.08)
  {mean-direction\\monitor};
\node[monitor, text width=1.18cm] (logistic) at (12.85,2.08)
  {logistic\\probe};
\node[eval, text width=2.15cm] (metrics) at (15.64,2.58)
  {AUROC / AUPRC\\lead time / false alarms};
\coordinate (split) at (11.75,2.63);
\coordinate (merge) at (14.00,2.58);
\draw[recordedline] (partition.east) -- (split);
\draw[recordedline] (11.75,2.08) -- (11.75,3.08);
\draw[recorded] (11.75,3.08) -- (direction.west);
\draw[recorded] (11.75,2.08) -- (logistic.west);
\draw[recordedline] (direction.east) -- (14.00,3.08);
\draw[recordedline] (logistic.east) -- (14.00,2.08);
\draw[recordedline] (14.00,2.08) -- (14.00,3.08);
\draw[recorded] (merge) -- (metrics.west);
\node[note] at (14.225,1.49)
  {score evaluation groups separately\\at each selected layer $L$};

% Equal-width evaluation-boundary boxes with a 0.30 cm gutter.
\node[draw=blue!58!black, fill=blue!4, rounded corners=2pt,
      text width=8.05cm, minimum height=0.58cm, inner xsep=2pt,
      align=center, font=\scriptsize] at (4.225,0.70)
  {\textbf{EVALUATION BOUNDARY: CURRENT STUDY}\\
   seed 7; matched-reset trajectories; $K_{\rm fit}=20$, $K_{\rm eval}=15$};
\node[draw=green!45!black, fill=green!5, rounded corners=2pt,
      text width=8.05cm, minimum height=0.58cm, inner xsep=2pt,
      align=center, font=\scriptsize] at (13.00,0.70)
  {\textbf{EVALUATION BOUNDARY: DEPLOYMENT VALIDATION}\\
   disjoint resets/seeds; fixed $K$; calibrated threshold; validated supervisor};

\node[note, anchor=west] at (0.00,0.10)
  {solid blue: online execution \quad dashed green: recorded/offline flow
   \quad dashed red: activation capture};

\end{tikzpicture}

